E$^2$(GO)MOTION: Motion Augmented Event Stream for Egocentric Action Recognition

Event cameras are novel bio-inspired sensors, which asynchronously capture pixel-level intensity changes in the form of "events". Due to their sensing mechanism, event cameras have little to no motion blur, a very high temporal resolution and require significantly less power and memory than traditional frame-based cameras. These characteristics make them a perfect fit to several real-world applications such as egocentric action recognition on wearable devices, where fast camera motion and limited power challenge traditional vision sensors. However, the ever-growing field of event-based vision has, to date, overlooked the potential of event cameras in such applications. In this paper, we show that event data is a very valuable modality for egocentric action recognition. To do so, we introduce N-EPIC-Kitchens, the first event-based camera extension of the large-scale EPIC-Kitchens dataset. In this context, we propose two strategies: (i) directly processing event-camera data with traditional video-processing architectures (E$^2$(GO)) and (ii) using event-data to distill optical flow information (E$^2$(GO)MO). On our proposed benchmark, we show that event data provides a comparable performance to RGB and optical flow, yet without any additional flow computation at deploy time, and an improved performance of up to 4% with respect to RGB only information.

==> Tab/weights.tex <==

\begin{figure*}[t!]
\centering
    \begin{minipage}[t]{0.33\textwidth}
 %   \subfloat[]{
     \resizebox {\columnwidth} {!} {
        \begin{tikzpicture}
        \pgfplotsset{every axis legend/.append style={
at={(0.5,1.03)},
anchor=south}}

        % LEFT AXIS
        % =========
        \begin{axis}[
          enlargelimits=false,
          ylabel={\large Top-1 Accuracy (\%)},
          xlabel={ $\lambda$},
           xmin=-0.05, xmax=1.1,
           ymin=40, ymax=50.5,
          xtick={0,50,100,150,200,250,300},
          ytick={40,42,45,48,60,65},
          %legend pos=south west,
          ymajorgrids=true,
          grid style=dashed,
          width=10cm,
          height=4.5cm,
          legend columns=-1,
        legend style={draw=none},
        every axis plot/.append style={ultra thick},
        every mark/.append style={mark size=50pt}
        ]
        \addplot[
          color=MaterialBlue800,
          mark=square*]
        table[x index=0,y index=1,col sep=comma]
        {latex/Tab/params_event.txt};
       % \addlegendentry{Single-DG-RNA} 
        
        
        % An \addplot for each line
        \end{axis}
        
        
        \end{tikzpicture}%
      }

    \end{minipage}
\end{figure*}
